More Embeddings, Better Sequence Labelers?

Recent work proposes a family of contextual embeddings that significantly improves the accuracy of sequence labelers over non-contextual embeddings. However, there is no definite conclusion on whether we can build better sequence labelers by combining different kinds of embeddings in various settings. In this paper, we conduct extensive experiments on 3 tasks over 18 datasets and 8 languages to study the accuracy of sequence labeling with various embedding concatenations and make three observations: (1) concatenating more embedding variants leads to better accuracy in rich-resource and cross-domain settings and some conditions of low-resource settings; (2) concatenating additional contextual sub-word embeddings with contextual character embeddings hurts the accuracy in extremely low-resource settings; (3) based on the conclusion of (1), concatenating additional similar contextual embeddings cannot lead to further improvements. We hope these conclusions can help people build stronger sequence labelers in various settings.

==> (inline-0) <==
\begin{tabular}{lr}
\hlineB{4}
Language & Treebank\\
\hline
ar & PADT\\
cs & FicTree\\
de & GSD\\
en & EWT\\
es & GSD\\
fr & Sequoia\\
nl & LassySmall\\
ta & TTB\\
\hlineB{4}
\end{tabular}
\begin{tikzpicture}
    \node at (7.0,-1.0) {\large \# of Sentences};
    \node [rotate=90] at (-0.6,1.5) {Relative Score};
    \begin{axis}[
        name=ner,
        width=0.37\textwidth,
        height=0.3\textwidth,
        % ymode=log,
        xlabel=\small NER,
        % ylabel=Relative Performance,
        legend columns=6, 
        legend pos=north west,
        legend style={font=\small,at={(0.5,-0.4)}},
        tick label style={font=\small},
        xticklabels={10,50,100,500,1000,All},
        xtick={1,2,3,4,5,6},
        xlabel style={yshift=0.2cm},
        % ytick={0.5,1,2,4,6,12,24,48},
        % yticklabels={0.5$\times$,1$\times$,2$\times$,4$\times$,6$\times$,12$\times$,24$\times$,48$\times$},
        %xtick distance=10
        ]
        %\addplot table[x=length,y=In-Domain] {datafile.dat};
        \addplot[black,mark=o] table[x=sentences,y=flair] {app_wikiner.dat};
        \addplot[black,mark=*] table[x=sentences,y=word+flair] {app_wikiner.dat};
        \addplot[red,mark=square*] table[x=sentences,y=mbert+word] {app_wikiner.dat};
        \addplot[blue,mark=square*] table[x=sentences,y=mbert+word+char] {app_wikiner.dat};
        \addplot[red,mark=triangle*] table[x=sentences,y=mbert+word+flair] {app_wikiner.dat};
        \addplot[blue,mark=triangle*] table[x=sentences,y=mbert+word+flair+char] {app_wikiner.dat};
        \legend{F,F+W,M+W,M+W+C,M+F+W,All}
    \end{axis}
    \begin{axis}[
        at={(ner.south east)},
        xshift=0.5cm,
        name=pos,
        width=0.37\textwidth,
        height=0.3\textwidth,
        % ymode=log,
        xlabel=\small POS,
        % ylabel=POS,
        legend columns=4, 
        legend pos=north west,
        legend style={font=\tiny,at={(0.5,-0.5)}},
        tick label style={font=\small},
        xticklabels={10,50,100,500,1000,All},
        xtick={1,2,3,4,5,6},
        xlabel style={yshift=0.2cm},
        % ytick={0.5,1,2,4,6,12,24,48},
        % yticklabels={0.5$\times$,1$\times$,2$\times$,4$\times$,6$\times$,12$\times$,24$\times$,48$\times$},
        %xtick distance=10
        ]
        \addplot[black,mark=o] table[x=sentences,y=flair] {app_pos.dat};
        \addplot[black,mark=*] table[x=sentences,y=word+flair] {app_pos.dat};
        \addplot[red,mark=square*] table[x=sentences,y=mbert+word] {app_pos.dat};
        \addplot[blue,mark=square*] table[x=sentences,y=mbert+word+char] {app_pos.dat};
        \addplot[red,mark=triangle*] table[x=sentences,y=mbert+word+flair] {app_pos.dat};
        \addplot[blue,mark=triangle*] table[x=sentences,y=mbert+word+flair+char] {app_pos.dat};
    \end{axis}
    \begin{axis}[
        at={(pos.south east)},
        xshift=0.5cm,
        name=chunk,
        width=0.37\textwidth,
        height=0.3\textwidth,
        % ymode=log,
        xlabel=\small Chunking,
        % ylabel=POS,
        legend columns=4, 
        legend pos=north west,
        legend style={font=\small,at={(0.15,-0.5)}},
        xticklabels={10,50,100,500,1000,All},
        tick label style={font=\small},
        xtick={1,2,3,4,5,6},
        xlabel style={yshift=0.2cm},
        % ytick={0.5,1,2,4,6,12,24,48},
        % yticklabels={0.5$\times$,1$\times$,2$\times$,4$\times$,6$\times$,12$\times$,24$\times$,48$\times$},
        %xtick distance=10
        ]
        \addplot[black,mark=o] table[x=sentences,y=flair] {app_chunk.dat};
        \addplot[black,mark=*] table[x=sentences,y=word+flair] {app_chunk.dat};
        \addplot[red,mark=square*] table[x=sentences,y=mbert+word] {app_chunk.dat};
        \addplot[blue,mark=square*] table[x=sentences,y=mbert+word+char] {app_chunk.dat};
        \addplot[red,mark=triangle*] table[x=sentences,y=mbert+word+flair] {app_chunk.dat};
        \addplot[blue,mark=triangle*] table[x=sentences,y=mbert+word+flair+char] {app_chunk.dat};
    \end{axis}
    % \end{axis}
\end{tikzpicture}
\begin{tabular}{l|ccc}
% \hlineB{4}
% panx & ar & cs & de & en & es & fr & nl & ta & avg \\
% origflair_word_3000epoch_2000batch_0.1lr_256hidden_monolingual_nocrf_sentloss_100patience_baseline_fast_5214relearnsize_relearn_10downsample_nodev_panx_ner & 34.6$\pm1.2$ & 41.3$\pm1.6$ & 25.9$\pm0.3$ & 36.9$\pm0.5$ & 35.0$\pm2.3$ & 40.5$\pm0.7$ & 29.6$\pm0.7$ & 21.9$\pm0.8$ & 33.2 \\
% origflair_word_3000epoch_2000batch_0.1lr_256hidden_monolingual_nocrf_sentloss_100patience_baseline_fast_5214relearnsize_relearn_10downsample_nodev_smallud_upos & 87.5$\pm0.1$ & 83.9$\pm0.2$ & 83.6$\pm0.2$ & 79.8$\pm0.1$ & 89.2$\pm0.2$ & 86.8$\pm0.0$ & 73.7$\pm0.2$ & 73.8$\pm0.3$ & 82.3 \\
% origflair_word_3000epoch_2000batch_0.1lr_256hidden_monolingual_nocrf_sentloss_100patience_baseline_fast_5214relearnsize_relearn_10downsample_nodev_chunk & 84.7$\pm0.1$ & 73.4$\pm0.2$ & 79 &  &  &  &  &  & 
% \hlineB{4}
% \end{tabular}
% \caption{A comparison of \textbf{All} with different linear projection size for each embeddings in three tasks with rich-resource settings. }
% \label{tab:detail}
% \end{table*}

\begin{table*}[ht]
\small
\centering
\begin{tabular}{l|cccc||cccc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{5}{c}{\bf MaxEnt models on WikiAnn NER} \\ 
\hhline{~|----||-----}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C} & de & en & es & nl & avg \\
 \hline
1. & \xmark & \cmark & \xmark & \xmark & 41.0$\pm0.7$ & 46.9$\pm1.4$ & 47.4$\pm1.7$ & 49.8$\pm0.6$ & 46.3 \\
2. & \xmark & \cmark & \cmark & \xmark & 43.2$\pm0.6$ & 48.1$\pm1.0$ & \textbf{50.1}$\pm0.3$ & 52.9$\pm0.3$ & 48.6 \\
3. & \cmark & \xmark & \xmark & \xmark & 45.2$\pm0.9$ & 49.2$\pm0.7$ & 45.2$\pm2.8$ & 49.9$\pm0.7$ & 47.4 \\
4. & \cmark & \xmark & \cmark & \xmark & 43.5$\pm0.1$ & 50.9$\pm0.7$ & 46.9$\pm1.3$ & 52.5$\pm0.6$ & 48.4 \\
5. & \cmark & \xmark & \cmark & \cmark & 44.4$\pm1.2$ & 50.6$\pm0.6$ & 47.1$\pm0.1$ & 52.9$\pm0.6$ & 48.7 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{46.7}$\pm0.4$ & 51.1$\pm0.7$ & 48.0$\pm2.1$ & 53.9$\pm0.9$ & 49.9 \\
7. & \cmark & \cmark & \cmark & \cmark & 46.6$\pm0.4$ & \textbf{52.3}$\pm0.5$ & 47.9$\pm0.3$ & \textbf{54.7}$\pm0.3$ & \textbf{50.4} \\
\hlineB{4}
\end{tabular}
\begin{tabular}{llllll}
% type & Flair & char & Word & MBERT & All \\
% NER & 51.97583 & 0 & 37.63958 & 64.34833 & 84.84792 \\
% POS & 87.15917 & 24.99 & 70.23542 & 83.17958 & 96.45875 \\
% Chunk & 81.59333 & 23.85667 & 61.80667 & 56.42333 & 92.16667
% \end{tabular}
% \end{table}

\begin{table}[t!]
\setlength\tabcolsep{2.5pt}
\small
\centering
\begin{tabular}{l||cccc|c}
\hlineB{4}
 & M-BERT & Flair & Word & Char & \textbf{All} \\
\hline\hline
\multicolumn{6}{c}{WikiAnn NER}\\
\hline
ar & 53.0$\pm1.4$ & 43.7$\pm1.1$ & 44.9$\pm2.6$ & 0.0$\pm0.0$ & 82.6$\pm0.1$ \\
cs & 71.6$\pm0.4$ & 54.5$\pm2.4$ & 45.9$\pm2.1$ & 0.0$\pm0.0$ & 88.0$\pm0.1$ \\
de & 67.0$\pm0.8$ & 58.1$\pm2.5$ & 33.6$\pm1.9$ & 0.0$\pm0.0$ & 85.6$\pm0.2$ \\
en & 67.7$\pm0.9$ & 46.5$\pm0.9$ & 22.8$\pm0.5$ & 0.0$\pm0.0$ & 88.4$\pm0.7$ \\
es & 74.9$\pm1.0$ & 54.6$\pm2.5$ & 35.0$\pm2.0$ & 0.0$\pm0.0$ & 79.9$\pm0.6$ \\
fr & 75.9$\pm1.5$ & 48.0$\pm1.3$ & 35.2$\pm3.9$ & 0.0$\pm0.0$ & 84.2$\pm0.1$ \\
nl & 63.4$\pm3.7$ & 59.0$\pm1.6$ & 40.3$\pm0.9$ & 0.0$\pm0.0$ & 86.7$\pm0.4$ \\
ta & 41.3$\pm0.9$ & 51.5$\pm1.5$ & 43.5$\pm1.4$ & 0.0$\pm0.0$ & 83.4$\pm0.2$ \\
\hline
Avg. & 64.3 & 52.0 & 37.6 & 0.0 & 84.8 \\
\hline\hline
\multicolumn{6}{c}{UD POS tagging}\\
\hline
ar & 84.5$\pm1.7$ & 88.3$\pm0.7$ & 79.3$\pm0.6$ & 27.4$\pm0.9$ & 92.0$\pm0.6$ \\
cs & 84.0$\pm0.6$ & 90.8$\pm0.1$ & 68.5$\pm0.6$ & 25.6$\pm3.2$ & 96.5$\pm0.1$ \\
de & 78.3$\pm2.9$ & 88.3$\pm0.2$ & 71.3$\pm0.8$ & 26.3$\pm3.6$ & 98.8$\pm0.0$ \\
en & 85.1$\pm0.9$ & 85.8$\pm0.2$ & 65.3$\pm1.8$ & 32.5$\pm1.1$ & 97.2$\pm0.0$ \\
es & 83.2$\pm1.6$ & 92.4$\pm0.5$ & 80.9$\pm1.6$ & 20.4$\pm5.9$ & 96.6$\pm0.0$ \\
fr & 92.6$\pm0.7$ & 85.2$\pm0.6$ & 63.7$\pm0.2$ & 15.8$\pm3.0$ & 95.2$\pm0.0$ \\
nl & 80.9$\pm0.3$ & 89.9$\pm0.1$ & 70.9$\pm1.9$ & 18.9$\pm1.7$ & 98.7$\pm0.0$ \\
ta & 76.8$\pm1.8$ & 76.6$\pm0.3$ & 62.0$\pm0.0$ & 33.1$\pm4.8$ & 96.7$\pm0.0$ \\
\hline
Avg. & 83.2 & 87.2 & 70.2 & 25.0 & 96.5 \\
\hline\hline
\multicolumn{6}{c}{Chunking}\\
\hline
de & 66.3$\pm4.0$ & 90.2$\pm0.3$ & 52.9$\pm2.9$ & 28.0$\pm0.5$ & 93.5$\pm0.1$ \\
en & 46.6$\pm2.1$ & 73.0$\pm0.8$ & 70.7$\pm0.6$ & 19.8$\pm0.3$ & 90.8$\pm0.1$ \\
\hline
Avg. & 56.4 & 81.6 & 61.8 & 23.9 & 92.2 \\
\hlineB{4}
\end{tabular}
\begin{tabular}{l|cccc||cccccccc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{9}{c}{\bf MaxEnt models on WikiAnn NER} \\  
\hhline{~|----||---------}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C}  & ar & cs & de & en & es & fr & nl & ta & Avg. \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 10 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 33.6$\pm1.3$ & 36.9$\pm1.5$ & 25.5$\pm0.8$ & \textbf{35.8}$\pm1.2$ & \textbf{34.4}$\pm2.0$ & 39.4$\pm2.0$ & 26.2$\pm1.7$ & 20.6$\pm0.7$ & 31.5 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{34.4}$\pm1.4$ & \textbf{40.5}$\pm1.4$ & \textbf{26.0}$\pm0.4$ & 35.5$\pm1.4$ & 33.9$\pm3.1$ & \textbf{41.6}$\pm0.2$ & 28.6$\pm1.9$ & \textbf{20.8}$\pm1.1$ & \textbf{32.7} \\
3. & \cmark & \xmark & \xmark & \xmark & 29.6$\pm2.4$ & 31.0$\pm0.9$ & 13.8$\pm1.9$ & 23.2$\pm1.7$ & 23.2$\pm1.5$ & 24.6$\pm2.3$ & 16.2$\pm1.5$ & 17.5$\pm0.8$ & 22.4 \\
4. & \cmark & \xmark & \cmark & \xmark & 28.8$\pm1.9$ & 32.2$\pm0.9$ & 15.7$\pm1.6$ & 22.1$\pm0.6$ & 23.1$\pm1.0$ & 24.2$\pm2.5$ & 20.0$\pm2.9$ & 18.6$\pm0.7$ & 23.1 \\
5. & \cmark & \xmark & \cmark & \cmark & 27.8$\pm0.6$ & 32.1$\pm1.5$ & 15.8$\pm2.2$ & 23.1$\pm0.5$ & 23.9$\pm1.3$ & 26.3$\pm2.3$ & 19.2$\pm1.8$ & 18.6$\pm0.4$ & 23.4 \\
6. & \cmark & \cmark & \cmark & \xmark & 29.6$\pm1.9$ & 34.8$\pm0.5$ & 22.3$\pm0.9$ & 26.4$\pm0.9$ & 25.2$\pm1.0$ & 29.8$\pm1.5$ & 29.5$\pm2.1$ & 20.7$\pm0.6$ & 27.3 \\
7. & \cmark & \cmark & \cmark & \cmark & 30.3$\pm3.0$ & 34.5$\pm0.6$ & 23.0$\pm1.4$ & 25.4$\pm0.8$ & 25.3$\pm1.3$ & 30.8$\pm1.3$ & \textbf{30.6}$\pm3.2$ & 20.5$\pm0.5$ & 27.5 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 50 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 47.6$\pm1.0$ & 54.6$\pm1.9$ & 52.7$\pm1.4$ & 47.3$\pm0.3$ & \textbf{54.8}$\pm0.8$ & \textbf{54.5}$\pm0.5$ & 49.2$\pm0.6$ & \textbf{45.3}$\pm0.6$ & 50.8 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{49.8}$\pm0.8$ & \textbf{58.0}$\pm0.4$ & \textbf{55.7}$\pm1.0$ & \textbf{48.6}$\pm0.3$ & 54.2$\pm1.6$ & 54.0$\pm1.1$ & 49.7$\pm0.9$ & 44.5$\pm0.6$ & \textbf{51.8} \\
3. & \cmark & \xmark & \xmark & \xmark & 40.7$\pm1.3$ & 52.8$\pm2.1$ & 42.1$\pm1.6$ & 45.4$\pm0.6$ & 42.7$\pm2.6$ & 49.0$\pm1.3$ & 46.4$\pm2.0$ & 31.9$\pm1.4$ & 43.9 \\
4. & \cmark & \xmark & \cmark & \xmark & 44.3$\pm1.2$ & 54.6$\pm0.4$ & 46.6$\pm2.3$ & 46.9$\pm0.5$ & 45.8$\pm1.2$ & 49.2$\pm1.2$ & 46.7$\pm1.3$ & 33.6$\pm1.1$ & 46.0 \\
5. & \cmark & \xmark & \cmark & \cmark & 44.1$\pm0.6$ & 55.7$\pm0.9$ & 47.0$\pm4.1$ & 47.1$\pm0.6$ & 44.9$\pm2.0$ & 49.1$\pm1.2$ & 47.6$\pm1.5$ & 35.4$\pm1.1$ & 46.4 \\
6. & \cmark & \cmark & \cmark & \xmark & 49.4$\pm1.7$ & \textbf{58.0}$\pm1.3$ & 50.1$\pm1.1$ & 48.5$\pm0.1$ & 50.4$\pm1.0$ & 53.4$\pm1.3$ & \textbf{52.5}$\pm0.9$ & 42.5$\pm2.6$ & 50.6 \\
7. & \cmark & \cmark & \cmark & \cmark & 48.3$\pm1.4$ & \textbf{58.0}$\pm1.2$ & 49.6$\pm1.3$ & 48.5$\pm0.4$ & 51.0$\pm1.5$ & 52.4$\pm0.9$ & 51.9$\pm0.5$ & 44.3$\pm2.3$ & 50.5 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 100 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 56.5$\pm0.7$ & 57.8$\pm0.8$ & 55.0$\pm1.9$ & 52.3$\pm0.3$ & 66.1$\pm0.9$ & 56.8$\pm2.8$ & 55.4$\pm1.0$ & 50.6$\pm0.8$ & 56.3 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{58.7}$\pm1.2$ & 61.9$\pm1.0$ & \textbf{56.9}$\pm1.1$ & 54.8$\pm0.5$ & \textbf{67.0}$\pm1.0$ & 60.5$\pm0.7$ & 57.9$\pm1.3$ & \textbf{54.6}$\pm1.3$ & 59.0 \\
3. & \cmark & \xmark & \xmark & \xmark & 47.6$\pm3.0$ & 57.7$\pm3.8$ & 49.7$\pm3.7$ & 54.9$\pm0.5$ & 59.2$\pm1.2$ & 57.5$\pm0.9$ & 54.9$\pm1.0$ & 42.3$\pm3.9$ & 53.0 \\
4. & \cmark & \xmark & \cmark & \xmark & 51.0$\pm3.2$ & 59.8$\pm0.8$ & 52.3$\pm1.3$ & 56.0$\pm0.3$ & 60.0$\pm1.6$ & 58.4$\pm0.4$ & 59.0$\pm3.1$ & 48.8$\pm4.0$ & 55.7 \\
5. & \cmark & \xmark & \cmark & \cmark & 51.2$\pm2.9$ & 61.1$\pm0.9$ & 52.8$\pm1.7$ & 55.9$\pm0.7$ & 61.0$\pm0.9$ & 60.4$\pm2.2$ & 57.3$\pm2.2$ & 46.6$\pm1.6$ & 55.8 \\
6. & \cmark & \cmark & \cmark & \xmark & 57.4$\pm1.5$ & \textbf{64.3}$\pm1.7$ & 55.3$\pm1.0$ & \textbf{57.0}$\pm0.4$ & 65.7$\pm2.3$ & 62.2$\pm0.7$ & 61.3$\pm0.7$ & 53.2$\pm1.3$ & \textbf{59.6} \\
7. & \cmark & \cmark & \cmark & \cmark & 58.2$\pm1.1$ & 62.8$\pm1.0$ & 54.4$\pm1.5$ & 56.8$\pm0.1$ & 66.0$\pm0.3$ & \textbf{62.7}$\pm0.7$ & \textbf{61.8}$\pm1.3$ & 53.7$\pm0.6$ & 59.5 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 500 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 69.2$\pm0.8$ & 77.2$\pm1.1$ & 72.1$\pm0.7$ & 65.6$\pm0.3$ & 77.6$\pm0.6$ & 73.6$\pm0.4$ & 74.6$\pm1.5$ & 61.9$\pm1.1$ & 71.5 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{73.2}$\pm0.7$ & 78.6$\pm1.3$ & 72.9$\pm1.0$ & 68.3$\pm0.2$ & 78.2$\pm1.3$ & 75.1$\pm1.1$ & 75.0$\pm1.3$ & 66.1$\pm1.2$ & 73.4 \\
3. & \cmark & \xmark & \xmark & \xmark & 67.3$\pm1.0$ & 77.0$\pm0.5$ & 71.8$\pm1.0$ & 67.7$\pm0.2$ & 77.6$\pm0.7$ & 76.7$\pm0.9$ & 75.5$\pm1.7$ & 64.9$\pm1.3$ & 72.3 \\
4. & \cmark & \xmark & \cmark & \xmark & 72.0$\pm0.3$ & 78.6$\pm0.8$ & 75.2$\pm1.7$ & 68.3$\pm0.0$ & 78.6$\pm1.5$ & 77.7$\pm1.1$ & 78.0$\pm0.9$ & 70.8$\pm1.0$ & 74.9 \\
5. & \cmark & \xmark & \cmark & \cmark & 72.1$\pm0.9$ & 78.5$\pm0.8$ & 74.7$\pm0.6$ & 68.1$\pm0.2$ & 78.5$\pm1.3$ & 79.4$\pm0.1$ & \textbf{78.2}$\pm1.4$ & 70.4$\pm1.3$ & 75.0 \\
6. & \cmark & \cmark & \cmark & \xmark & 72.9$\pm0.7$ & 79.0$\pm0.4$ & 76.2$\pm0.4$ & \textbf{69.7}$\pm0.2$ & \textbf{82.0}$\pm0.4$ & \textbf{80.5}$\pm0.4$ & 78.0$\pm0.6$ & \textbf{71.0}$\pm0.8$ & \textbf{76.2} \\
7. & \cmark & \cmark & \cmark & \cmark & 72.9$\pm0.7$ & \textbf{79.9}$\pm1.0$ & \textbf{76.3}$\pm0.5$ & 69.1$\pm0.2$ & \textbf{82.0}$\pm0.5$ & \textbf{80.5}$\pm0.6$ & 78.0$\pm1.8$ & 70.8$\pm0.5$ & \textbf{76.2} \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 1000 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 74.7$\pm0.6$ & 80.2$\pm0.4$ & 75.6$\pm0.6$ & 68.9$\pm0.0$ & 82.9$\pm0.4$ & 75.9$\pm0.8$ & 80.1$\pm0.7$ & 73.8$\pm0.4$ & 76.5 \\
2. & \xmark & \cmark & \cmark & \xmark & 77.8$\pm0.2$ & 82.6$\pm0.5$ & 77.2$\pm0.4$ & 72.0$\pm0.1$ & 84.0$\pm0.3$ & 78.4$\pm1.0$ & 83.3$\pm0.5$ & 75.7$\pm0.7$ & 78.9 \\
3. & \cmark & \xmark & \xmark & \xmark & 73.6$\pm0.4$ & 81.7$\pm0.4$ & 77.3$\pm0.2$ & 72.2$\pm0.1$ & 84.8$\pm0.6$ & 82.2$\pm0.9$ & 81.4$\pm0.4$ & 71.2$\pm0.8$ & 78.0 \\
4. & \cmark & \xmark & \cmark & \xmark & 77.0$\pm0.2$ & 83.3$\pm0.4$ & 78.7$\pm0.6$ & 73.4$\pm0.5$ & 85.2$\pm0.8$ & 83.1$\pm0.4$ & 84.2$\pm0.6$ & 76.3$\pm0.7$ & 80.2 \\
5. & \cmark & \xmark & \cmark & \cmark & 77.9$\pm0.6$ & 83.3$\pm0.7$ & 78.9$\pm0.3$ & 73.6$\pm0.0$ & 84.6$\pm0.8$ & 82.3$\pm0.9$ & 84.2$\pm0.7$ & 76.0$\pm0.1$ & 80.1 \\
6. & \cmark & \cmark & \cmark & \xmark & 78.3$\pm0.3$ & \textbf{84.0}$\pm0.4$ & \textbf{79.8}$\pm0.5$ & \textbf{75.3}$\pm0.3$ & 86.3$\pm0.4$ & 83.3$\pm0.6$ & \textbf{85.0}$\pm1.0$ & \textbf{78.2}$\pm0.5$ & \textbf{81.3} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{78.4}$\pm0.6$ & 83.8$\pm0.3$ & \textbf{79.8}$\pm0.3$ & 75.2$\pm0.3$ & \textbf{86.4}$\pm0.2$ & \textbf{83.6}$\pm0.3$ & 84.5$\pm0.6$ & 77.9$\pm0.5$ & 81.2\\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Rich-Resource}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 81.0$\pm0.5$ & 83.0$\pm2.5$ & 80.4$\pm0.5$ & 76.9$\pm0.1$ & 86.2$\pm0.4$ & 81.8$\pm0.6$ & 85.7$\pm0.5$ & 82.3$\pm0.5$ & 82.2 \\
2. & \xmark & \cmark & \cmark & \xmark & 84.5$\pm0.3$ & 86.9$\pm0.6$ & 81.8$\pm0.4$ & 79.9$\pm0.3$ & 88.4$\pm0.5$ & 83.8$\pm0.3$ & 88.2$\pm0.5$ & 83.5$\pm0.6$ & 84.6 \\
3. & \cmark & \xmark & \xmark & \xmark & 79.4$\pm0.4$ & 86.2$\pm0.4$ & 83.1$\pm0.3$ & 79.6$\pm0.4$ & 87.5$\pm0.8$ & 86.9$\pm0.4$ & 87.8$\pm0.6$ & 79.5$\pm0.4$ & 83.7 \\
4. & \cmark & \xmark & \cmark & \xmark & 83.2$\pm0.4$ & 87.1$\pm0.6$ & 84.2$\pm0.3$ & 80.3$\pm0.6$ & 88.4$\pm0.5$ & 87.4$\pm0.3$ & 89.3$\pm0.4$ & 83.8$\pm0.4$ & 85.5 \\
5. & \cmark & \xmark & \cmark & \cmark & 83.2$\pm0.8$ & 87.4$\pm0.3$ & 83.9$\pm0.2$ & 81.0$\pm0.1$ & 88.2$\pm0.4$ & 87.5$\pm0.3$ & 89.2$\pm0.4$ & 83.7$\pm0.6$ & 85.5 \\
6. & \cmark & \cmark & \cmark & \xmark & 84.2$\pm0.5$ & \textbf{88.8}$\pm0.5$ & 85.4$\pm0.5$ & \textbf{81.8}$\pm0.1$ & 90.4$\pm0.4$ & 88.1$\pm0.5$ & \textbf{90.4}$\pm0.3$ & 85.4$\pm0.3$ & \textbf{86.8} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{84.6}$\pm0.2$ & 88.4$\pm0.2$ & \textbf{85.5}$\pm0.3$ & 81.8$\pm0.2$ & \textbf{90.6}$\pm0.2$ & \textbf{88.4}$\pm0.5$ & 90.1$\pm0.3$ & \textbf{85.5}$\pm0.3$ & \textbf{86.8} \\
\hlineB{4}
\end{tabular}
\begin{tabular}{l|cccc||cccccccc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{9}{c}{\bf CRF models on WikiAnn NER} \\  
\hhline{~|----||---------}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C}  & ar & cs & de & en & es & fr & nl & ta & Avg. \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 10 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 31.0$\pm5.2$ & 38.6$\pm1.1$ & 23.5$\pm0.7$ & \textbf{35.1}$\pm2.2$ & \textbf{37.6}$\pm3.6$ & 41.2$\pm2.2$ & 27.4$\pm3.4$ & 19.6$\pm1.1$ & \textbf{31.8} \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{32.0}$\pm3.3$ & \textbf{38.9}$\pm4.6$ & \textbf{24.1}$\pm1.3$ & 33.3$\pm0.5$ & 31.7$\pm2.0$ & \textbf{43.1}$\pm4.5$ & \textbf{30.4}$\pm3.9$ & 19.6$\pm3.7$ & 31.6 \\
3. & \cmark & \xmark & \xmark & \xmark & 31.5$\pm4.7$ & 30.0$\pm2.8$ & 12.5$\pm4.9$ & 23.1$\pm1.0$ & 23.5$\pm5.2$ & 24.7$\pm3.2$ & 18.3$\pm2.7$ & 17.8$\pm1.0$ & 22.7 \\
4. & \cmark & \xmark & \cmark & \xmark & 28.4$\pm3.2$ & 30.9$\pm1.9$ & 14.2$\pm1.3$ & 21.3$\pm2.9$ & 21.5$\pm1.9$ & 25.4$\pm3.4$ & 12.5$\pm8.0$ & 18.5$\pm1.0$ & 21.6 \\
5. & \cmark & \xmark & \cmark & \cmark & 30.9$\pm1.8$ & 32.8$\pm2.2$ & 11.0$\pm5.7$ & 19.7$\pm1.4$ & 24.7$\pm1.4$ & 28.1$\pm0.3$ & 19.3$\pm3.8$ & 18.8$\pm1.3$ & 23.2 \\
6. & \cmark & \cmark & \cmark & \xmark & 29.3$\pm1.4$ & 33.0$\pm2.5$ & 20.9$\pm1.5$ & 22.4$\pm0.8$ & 23.8$\pm2.0$ & 28.5$\pm1.9$ & 26.5$\pm4.6$ & \textbf{21.7}$\pm1.7$ & 25.7 \\
7. & \cmark & \cmark & \cmark & \cmark & 30.0$\pm2.4$ & 32.2$\pm1.6$ & 22.2$\pm2.2$ & 22.1$\pm0.0$ & 23.1$\pm1.9$ & 30.0$\pm3.6$ & 28.5$\pm2.1$ & 19.2$\pm2.0$ & 25.9 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 50 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 49.6$\pm2.0$ & 55.0$\pm1.3$ & \textbf{54.3}$\pm0.6$ & 43.8$\pm1.7$ & 55.3$\pm2.7$ & \textbf{57.6}$\pm1.0$ & 53.9$\pm1.3$ & 45.4$\pm2.7$ & 51.9 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{51.3}$\pm4.6$ & \textbf{58.6}$\pm1.8$ & 52.8$\pm1.0$ & 45.1$\pm0.3$ & \textbf{55.9}$\pm1.7$ & 55.6$\pm2.1$ & \textbf{55.2}$\pm1.3$ & \textbf{46.1}$\pm2.2$ & \textbf{52.6} \\
3. & \cmark & \xmark & \xmark & \xmark & 45.5$\pm2.7$ & 55.3$\pm3.3$ & 42.2$\pm3.0$ & 44.4$\pm0.4$ & 44.7$\pm2.7$ & 52.3$\pm1.7$ & 47.0$\pm3.7$ & 32.8$\pm5.2$ & 45.5 \\
4. & \cmark & \xmark & \cmark & \xmark & 45.9$\pm1.2$ & 54.6$\pm1.3$ & 45.3$\pm2.6$ & 40.6$\pm2.6$ & 45.5$\pm2.1$ & 51.4$\pm2.2$ & 47.7$\pm1.2$ & 37.5$\pm3.4$ & 46.1 \\
5. & \cmark & \xmark & \cmark & \cmark & 44.1$\pm4.4$ & 54.8$\pm1.7$ & 47.0$\pm3.5$ & 40.9$\pm1.3$ & 47.1$\pm2.4$ & 50.8$\pm2.7$ & 46.8$\pm3.0$ & 34.9$\pm7.3$ & 45.8 \\
6. & \cmark & \cmark & \cmark & \xmark & 48.2$\pm4.7$ & 57.9$\pm2.3$ & 51.6$\pm1.8$ & 41.7$\pm0.5$ & 51.0$\pm2.7$ & 53.7$\pm3.1$ & 51.3$\pm2.0$ & 42.6$\pm2.8$ & 49.8 \\
7. & \cmark & \cmark & \cmark & \cmark & 45.0$\pm6.2$ & 57.1$\pm1.2$ & 50.0$\pm3.3$ & \textbf{45.8}$\pm0.6$ & 51.5$\pm1.4$ & 53.0$\pm2.6$ & 51.1$\pm4.2$ & 41.3$\pm3.2$ & 49.4 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 100 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 55.6$\pm3.0$ & 62.8$\pm0.9$ & \textbf{59.3}$\pm1.3$ & 52.5$\pm1.7$ & 66.2$\pm1.6$ & 62.7$\pm2.1$ & 58.9$\pm2.5$ & 52.4$\pm1.2$ & 58.8 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{60.7}$\pm1.9$ & 63.1$\pm0.6$ & 58.2$\pm1.9$ & 50.5$\pm1.1$ & \textbf{66.7}$\pm1.7$ & \textbf{66.1}$\pm0.8$ & 61.6$\pm0.8$ & \textbf{56.6}$\pm1.3$ & \textbf{60.4} \\
3. & \cmark & \xmark & \xmark & \xmark & 55.1$\pm3.1$ & 59.5$\pm2.1$ & 47.9$\pm3.3$ & 52.6$\pm3.4$ & 61.2$\pm1.4$ & 59.9$\pm3.0$ & 56.4$\pm4.4$ & 45.9$\pm0.9$ & 54.8 \\
4. & \cmark & \xmark & \cmark & \xmark & 53.9$\pm1.5$ & 61.7$\pm2.4$ & 51.1$\pm2.5$ & 51.4$\pm0.9$ & 62.9$\pm1.8$ & 62.5$\pm0.5$ & 60.9$\pm1.2$ & 49.8$\pm2.3$ & 56.8 \\
5. & \cmark & \xmark & \cmark & \cmark & 53.5$\pm2.8$ & 62.8$\pm2.3$ & 52.2$\pm2.1$ & \textbf{52.8}$\pm1.3$ & 61.9$\pm2.6$ & 61.6$\pm1.8$ & 57.9$\pm4.2$ & 48.7$\pm4.0$ & 56.4 \\
6. & \cmark & \cmark & \cmark & \xmark & 58.4$\pm2.2$ & \textbf{65.0}$\pm1.0$ & 55.5$\pm3.0$ & 52.6$\pm2.5$ & 66.3$\pm1.6$ & 62.6$\pm1.4$ & \textbf{64.7}$\pm1.2$ & 53.4$\pm1.3$ & 59.8 \\
7. & \cmark & \cmark & \cmark & \cmark & 59.1$\pm2.1$ & 63.0$\pm2.4$ & 54.5$\pm2.4$ & 52.0$\pm2.9$ & 63.9$\pm1.5$ & 64.1$\pm1.7$ & 61.2$\pm1.3$ & 51.0$\pm2.1$ & 58.6 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 500 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 69.3$\pm0.7$ & 78.0$\pm0.8$ & 73.0$\pm1.9$ & 65.3$\pm0.7$ & 80.4$\pm0.7$ & 76.0$\pm0.5$ & 76.2$\pm0.8$ & 66.8$\pm0.8$ & 73.1 \\
2. & \xmark & \cmark & \cmark & \xmark & 73.0$\pm2.0$ & 79.5$\pm0.8$ & 74.2$\pm0.6$ & 67.4$\pm0.6$ & 81.1$\pm0.9$ & 77.8$\pm0.8$ & 77.4$\pm0.4$ & 69.2$\pm1.1$ & 75.0 \\
3. & \cmark & \xmark & \xmark & \xmark & 70.2$\pm1.0$ & 77.7$\pm0.9$ & 73.1$\pm1.2$ & 67.5$\pm0.9$ & 80.8$\pm1.1$ & 79.0$\pm1.2$ & 76.1$\pm0.7$ & 67.3$\pm0.7$ & 74.0 \\
4. & \cmark & \xmark & \cmark & \xmark & 74.1$\pm1.0$ & 79.1$\pm0.3$ & 76.3$\pm0.6$ & 67.5$\pm0.3$ & 80.7$\pm0.6$ & 80.0$\pm0.3$ & 79.3$\pm1.5$ & 71.6$\pm0.6$ & 76.1 \\
5. & \cmark & \xmark & \cmark & \cmark & 73.6$\pm0.5$ & 78.5$\pm1.2$ & 75.5$\pm1.0$ & 68.1$\pm0.5$ & 81.5$\pm1.2$ & 80.3$\pm0.8$ & 78.9$\pm1.5$ & 72.1$\pm0.4$ & 76.1 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{74.5}$\pm0.4$ & \textbf{80.3}$\pm0.6$ & \textbf{76.7}$\pm0.6$ & \textbf{70.3}$\pm1.2$ & 82.6$\pm0.4$ & 81.5$\pm0.9$ & \textbf{80.5}$\pm1.0$ & \textbf{72.9}$\pm0.9$ & \textbf{77.4} \\
7. & \cmark & \cmark & \cmark & \cmark & 74.2$\pm0.7$ & 80.2$\pm1.0$ & 75.8$\pm1.0$ & 69.4$\pm0.1$ & \textbf{83.9}$\pm1.0$ & \textbf{81.7}$\pm0.8$ & 79.4$\pm0.7$ & 72.4$\pm1.3$ & 77.1 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 1000 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 76.9$\pm0.6$ & 80.7$\pm0.7$ & 77.0$\pm0.5$ & 69.4$\pm0.1$ & 84.2$\pm0.7$ & 78.0$\pm0.5$ & 81.4$\pm0.4$ & 75.5$\pm0.6$ & 77.9 \\
2. & \xmark & \cmark & \cmark & \xmark & 79.4$\pm0.3$ & 83.6$\pm0.7$ & 77.8$\pm0.5$ & 70.9$\pm0.4$ & 85.7$\pm0.4$ & 81.0$\pm0.4$ & 83.4$\pm0.3$ & 77.3$\pm0.8$ & 79.9 \\
3. & \cmark & \xmark & \xmark & \xmark & 75.3$\pm0.7$ & 82.7$\pm0.5$ & 76.9$\pm0.5$ & 72.5$\pm1.4$ & 85.9$\pm0.4$ & 82.4$\pm0.6$ & 82.0$\pm0.4$ & 73.4$\pm0.4$ & 78.9 \\
4. & \cmark & \xmark & \cmark & \xmark & 79.2$\pm0.5$ & 84.4$\pm0.8$ & 79.7$\pm0.8$ & 73.3$\pm0.5$ & 86.7$\pm0.4$ & 83.8$\pm0.5$ & 84.0$\pm0.6$ & 78.5$\pm0.6$ & 81.2 \\
5. & \cmark & \xmark & \cmark & \cmark & 78.7$\pm0.8$ & 84.7$\pm1.1$ & 79.4$\pm0.4$ & 73.7$\pm0.1$ & 86.8$\pm0.2$ & 84.1$\pm0.1$ & 84.8$\pm0.4$ & 78.3$\pm0.4$ & 81.3 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{79.6}$\pm0.7$ & \textbf{85.0}$\pm0.7$ & \textbf{80.8}$\pm0.4$ & \textbf{74.4}$\pm0.7$ & \textbf{87.4}$\pm0.7$ & \textbf{84.5}$\pm0.6$ & \textbf{85.6}$\pm0.8$ & \textbf{79.3}$\pm0.7$ & \textbf{82.1} \\
7. & \cmark & \cmark & \cmark & \cmark & 79.4$\pm0.6$ & 84.8$\pm0.4$ & 80.2$\pm0.6$ & 74.3$\pm0.2$ & 87.1$\pm0.8$ & 84.3$\pm0.5$ & 84.6$\pm0.5$ & 79.2$\pm0.5$ & 81.7 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Rich-Resource}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 82.8$\pm0.3$ & 85.8$\pm0.5$ & 81.0$\pm0.6$ & 78.4$\pm0.1$ & 87.1$\pm0.5$ & 82.9$\pm0.7$ & 86.2$\pm0.4$ & 82.8$\pm0.5$ & 83.4 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{85.2}$\pm0.5$ & 87.9$\pm0.2$ & 83.0$\pm0.1$ & 81.1$\pm0.2$ & 89.0$\pm0.4$ & 85.8$\pm0.4$ & 88.8$\pm0.4$ & 84.6$\pm0.3$ & 85.7 \\
3. & \cmark & \xmark & \xmark & \xmark & 80.3$\pm0.4$ & 87.1$\pm0.4$ & 84.2$\pm0.4$ & 81.2$\pm0.1$ & 88.8$\pm0.2$ & 87.8$\pm0.4$ & 87.6$\pm0.6$ & 81.3$\pm0.5$ & 84.8 \\
4. & \cmark & \xmark & \cmark & \xmark & 84.2$\pm0.3$ & 88.0$\pm0.3$ & 84.7$\pm0.3$ & 82.3$\pm0.3$ & 89.1$\pm0.4$ & 87.9$\pm0.4$ & 89.7$\pm0.6$ & 84.9$\pm0.2$ & 86.3 \\
5. & \cmark & \xmark & \cmark & \cmark & 84.0$\pm0.4$ & 87.9$\pm0.4$ & 85.0$\pm0.4$ & 82.2$\pm0.2$ & 89.3$\pm0.5$ & 87.6$\pm0.4$ & 89.6$\pm0.5$ & 85.0$\pm0.3$ & 86.3 \\
6. & \cmark & \cmark & \cmark & \xmark & 85.1$\pm0.4$ & \textbf{89.6}$\pm0.0$ & 85.5$\pm0.6$ & \textbf{82.9}$\pm0.1$ & 90.6$\pm0.3$ & 88.6$\pm0.4$ & \textbf{90.8}$\pm0.1$ & \textbf{86.1}$\pm0.4$ & \textbf{87.4} \\
7. & \cmark & \cmark & \cmark & \cmark & 85.0$\pm0.4$ & 89.3$\pm0.2$ & \textbf{85.8}$\pm0.1$ & 82.8$\pm0.2$ & \textbf{91.0}$\pm0.3$ & \textbf{88.7}$\pm0.3$ & 90.4$\pm0.3$ & 86.0$\pm0.3$ & \textbf{87.4} \\
\hlineB{4}
\end{tabular}
\begin{tabular}{l|cccc||cccccccc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{9}{c}{\bf MaxEnt models on UD POS tagging} \\  
\hhline{~|----||---------}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C}  & ar & cs & de & en & es & fr & nl & ta & Avg. \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 10 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 86.4$\pm0.3$ & \textbf{83.0}$\pm0.4$ & \textbf{83.4}$\pm0.6$ & 79.5$\pm0.1$ & 88.7$\pm0.1$ & 85.5$\pm0.2$ & \textbf{72.1}$\pm0.5$ & 72.5$\pm0.4$ & 81.4 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{87.1}$\pm0.1$ & 82.5$\pm0.2$ & 83.1$\pm0.3$ & \textbf{80.2}$\pm0.1$ & \textbf{88.8}$\pm0.1$ & \textbf{86.2}$\pm0.2$ & \textbf{72.1}$\pm0.6$ & 73.2$\pm0.2$ & \textbf{81.7} \\
3. & \cmark & \xmark & \xmark & \xmark & 80.7$\pm0.7$ & 71.0$\pm1.3$ & 73.4$\pm1.1$ & 72.5$\pm0.1$ & 78.5$\pm1.2$ & 76.4$\pm0.7$ & 62.8$\pm1.3$ & 61.7$\pm1.6$ & 72.1 \\
4. & \cmark & \xmark & \cmark & \xmark & 82.4$\pm0.9$ & 74.4$\pm0.8$ & 75.1$\pm0.9$ & 73.7$\pm0.1$ & 80.2$\pm0.9$ & 78.5$\pm0.5$ & 65.0$\pm0.9$ & 65.0$\pm1.4$ & 74.3 \\
5. & \cmark & \xmark & \cmark & \cmark & 82.6$\pm0.6$ & 74.7$\pm0.3$ & 75.9$\pm0.4$ & 73.9$\pm0.4$ & 81.4$\pm0.8$ & 78.3$\pm0.9$ & 64.5$\pm0.9$ & 66.4$\pm1.4$ & 74.7 \\
6. & \cmark & \cmark & \cmark & \xmark & 86.6$\pm0.2$ & 80.8$\pm0.2$ & 81.8$\pm0.2$ & 77.9$\pm0.0$ & 86.9$\pm0.4$ & 82.6$\pm0.7$ & \textbf{72.1}$\pm0.8$ & \textbf{73.5}$\pm0.7$ & 80.3 \\
7. & \cmark & \cmark & \cmark & \cmark & 86.8$\pm0.2$ & 81.1$\pm0.2$ & 81.9$\pm0.2$ & 77.9$\pm0.2$ & 86.9$\pm0.3$ & 82.6$\pm0.5$ & \textbf{72.1}$\pm0.9$ & \textbf{73.5}$\pm0.4$ & 80.4 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 50 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 91.9$\pm0.1$ & 91.1$\pm0.2$ & \textbf{91.4}$\pm0.1$ & 88.6$\pm0.1$ & 93.3$\pm0.0$ & 92.2$\pm0.1$ & 83.3$\pm0.1$ & 85.9$\pm0.3$ & 89.7 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{92.3}$\pm0.1$ & \textbf{91.6}$\pm0.1$ & 91.3$\pm0.2$ & \textbf{88.8}$\pm0.0$ & \textbf{93.6}$\pm0.1$ & \textbf{92.3}$\pm0.1$ & \textbf{84.0}$\pm0.2$ & 86.7$\pm0.3$ & \textbf{90.1} \\
3. & \cmark & \xmark & \xmark & \xmark & 87.7$\pm0.3$ & 83.9$\pm1.3$ & 83.5$\pm0.5$ & 82.2$\pm0.2$ & 87.9$\pm0.3$ & 86.0$\pm0.5$ & 71.9$\pm0.8$ & 76.9$\pm0.4$ & 82.5 \\
4. & \cmark & \xmark & \cmark & \xmark & 89.3$\pm0.3$ & 86.3$\pm0.4$ & 85.5$\pm0.8$ & 83.9$\pm0.1$ & 89.5$\pm0.7$ & 88.1$\pm0.5$ & 75.1$\pm1.0$ & 81.0$\pm0.7$ & 84.8 \\
5. & \cmark & \xmark & \cmark & \cmark & 89.6$\pm0.1$ & 86.5$\pm1.1$ & 86.0$\pm0.7$ & 84.1$\pm0.2$ & 90.0$\pm0.5$ & 88.4$\pm0.3$ & 75.1$\pm0.7$ & 81.4$\pm0.5$ & 85.1 \\
6. & \cmark & \cmark & \cmark & \xmark & 91.6$\pm0.1$ & 91.1$\pm0.3$ & 90.8$\pm0.2$ & 87.5$\pm0.2$ & 92.5$\pm0.3$ & 91.7$\pm0.1$ & 82.7$\pm0.1$ & \textbf{87.0}$\pm0.2$ & 89.3 \\
7. & \cmark & \cmark & \cmark & \cmark & 91.6$\pm0.1$ & 91.1$\pm0.3$ & 91.0$\pm0.2$ & 87.5$\pm0.1$ & 92.5$\pm0.2$ & 91.8$\pm0.2$ & 82.8$\pm0.5$ & 86.9$\pm0.2$ & 89.4 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 100 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 93.5$\pm0.1$ & 93.6$\pm0.1$ & \textbf{92.2}$\pm0.1$ & 90.2$\pm0.1$ & 94.2$\pm0.0$ & 94.4$\pm0.1$ & 88.2$\pm0.2$ & 88.5$\pm0.7$ & 91.8 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{93.7}$\pm0.1$ & \textbf{93.9}$\pm0.1$ & \textbf{92.2}$\pm0.0$ & \textbf{90.6}$\pm0.1$ & \textbf{94.6}$\pm0.1$ & \textbf{94.5}$\pm0.2$ & \textbf{89.1}$\pm0.1$ & 89.3$\pm0.1$ & \textbf{92.2} \\
3. & \cmark & \xmark & \xmark & \xmark & 90.4$\pm0.0$ & 88.8$\pm0.2$ & 85.9$\pm0.5$ & 85.7$\pm0.1$ & 90.4$\pm0.2$ & 90.2$\pm0.4$ & 77.9$\pm0.8$ & 81.9$\pm0.4$ & 86.4 \\
4. & \cmark & \xmark & \cmark & \xmark & 91.8$\pm0.1$ & 90.6$\pm0.2$ & 87.5$\pm0.3$ & 87.4$\pm0.1$ & 92.1$\pm0.3$ & 91.7$\pm0.3$ & 81.0$\pm1.7$ & 85.7$\pm0.4$ & 88.5 \\
5. & \cmark & \xmark & \cmark & \cmark & 91.9$\pm0.1$ & 90.9$\pm0.1$ & 87.8$\pm0.2$ & 87.7$\pm0.1$ & 92.1$\pm0.3$ & 91.8$\pm0.2$ & 81.9$\pm1.7$ & 85.9$\pm0.5$ & 88.8 \\
6. & \cmark & \cmark & \cmark & \xmark & 93.6$\pm0.1$ & 93.6$\pm0.1$ & 92.0$\pm0.3$ & 90.4$\pm0.1$ & 94.3$\pm0.2$ & 94.3$\pm0.3$ & 87.8$\pm0.2$ & 89.7$\pm0.2$ & 92.0 \\
7. & \cmark & \cmark & \cmark & \cmark & 93.6$\pm0.1$ & 93.6$\pm0.1$ & 91.9$\pm0.1$ & 90.3$\pm0.0$ & 94.4$\pm0.1$ & 94.3$\pm0.1$ & 87.8$\pm0.5$ & \textbf{89.8}$\pm0.3$ & 91.9 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 500 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 95.2$\pm0.0$ & 96.0$\pm0.1$ & 94.3$\pm0.1$ & 92.7$\pm0.1$ & 95.9$\pm0.1$ & 97.0$\pm0.1$ & 93.0$\pm0.2$ & 92.2$\pm0.3$ & 94.5 \\
2. & \xmark & \cmark & \cmark & \xmark & 95.3$\pm0.0$ & \textbf{96.3}$\pm0.1$ & \textbf{94.4}$\pm0.0$ & 92.8$\pm0.0$ & 96.0$\pm0.0$ & 97.4$\pm0.1$ & 93.2$\pm0.2$ & 92.3$\pm0.6$ & 94.7 \\
3. & \cmark & \xmark & \xmark & \xmark & 93.5$\pm0.1$ & 92.7$\pm0.1$ & 90.2$\pm0.1$ & 90.0$\pm0.1$ & 93.9$\pm0.1$ & 95.6$\pm0.1$ & 90.3$\pm0.2$ & 86.9$\pm0.1$ & 91.6 \\
4. & \cmark & \xmark & \cmark & \xmark & 94.5$\pm0.1$ & 94.7$\pm0.1$ & 91.5$\pm0.1$ & 91.8$\pm0.1$ & 95.1$\pm0.1$ & 96.7$\pm0.1$ & 91.6$\pm0.1$ & 89.9$\pm0.2$ & 93.2 \\
5. & \cmark & \xmark & \cmark & \cmark & 94.7$\pm0.1$ & 94.9$\pm0.1$ & 91.6$\pm0.1$ & 92.0$\pm0.0$ & 95.2$\pm0.1$ & 96.9$\pm0.1$ & 91.8$\pm0.1$ & 89.7$\pm0.6$ & 93.4 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{95.5}$\pm0.1$ & 96.1$\pm0.1$ & 94.0$\pm0.1$ & \textbf{93.0}$\pm0.0$ & \textbf{96.1}$\pm0.1$ & \textbf{97.5}$\pm0.0$ & \textbf{93.4}$\pm0.1$ & \textbf{92.6}$\pm0.4$ & \textbf{94.8} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{95.5}$\pm0.0$ & 96.2$\pm0.1$ & 94.0$\pm0.1$ & \textbf{93.0}$\pm0.1$ & 96.0$\pm0.2$ & \textbf{97.5}$\pm0.0$ & \textbf{93.4}$\pm0.1$ & \textbf{92.6}$\pm0.3$ & \textbf{94.8} \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 1000 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 95.7$\pm0.0$ & 96.8$\pm0.1$ & \textbf{94.7}$\pm0.1$ & 93.6$\pm0.1$ & 96.2$\pm0.0$ & 97.5$\pm0.1$ & 94.5$\pm0.2$ & 92.3$\pm0.2$ & 95.2 \\
2. & \xmark & \cmark & \cmark & \xmark & 95.8$\pm0.0$ & \textbf{97.0}$\pm0.1$ & 94.6$\pm0.1$ & 94.0$\pm0.1$ & 96.3$\pm0.1$ & 98.0$\pm0.0$ & 94.8$\pm0.0$ & 92.4$\pm0.2$ & 95.4 \\
3. & \cmark & \xmark & \xmark & \xmark & 94.3$\pm0.0$ & 93.9$\pm0.1$ & 91.2$\pm0.1$ & 91.7$\pm0.1$ & 94.7$\pm0.0$ & 96.8$\pm0.1$ & 92.5$\pm0.1$ & 87.1$\pm0.2$ & 92.8 \\
4. & \cmark & \xmark & \cmark & \xmark & 95.1$\pm0.1$ & 95.8$\pm0.0$ & 92.5$\pm0.1$ & 93.4$\pm0.0$ & 96.0$\pm0.1$ & 97.6$\pm0.0$ & 94.0$\pm0.1$ & 89.7$\pm0.3$ & 94.3 \\
5. & \cmark & \xmark & \cmark & \cmark & 95.2$\pm0.0$ & 96.1$\pm0.1$ & 92.6$\pm0.1$ & 93.5$\pm0.1$ & 96.0$\pm0.1$ & 97.6$\pm0.1$ & 94.2$\pm0.1$ & 89.8$\pm0.5$ & 94.4 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{95.9}$\pm0.0$ & \textbf{97.0}$\pm0.1$ & 94.6$\pm0.1$ & \textbf{94.4}$\pm0.1$ & \textbf{96.6}$\pm0.1$ & \textbf{98.2}$\pm0.1$ & \textbf{95.0}$\pm0.0$ & \textbf{92.9}$\pm0.2$ & \textbf{95.6} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{95.9}$\pm0.0$ & \textbf{97.0}$\pm0.0$ & \textbf{94.7}$\pm0.1$ & \textbf{94.4}$\pm0.1$ & \textbf{96.6}$\pm0.1$ & 98.1$\pm0.1$ & \textbf{95.0}$\pm0.0$ & 92.6$\pm0.5$ & 95.5 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Rich-Resource}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 96.7$\pm0.1$ & 98.6$\pm0.1$ & 94.9$\pm0.1$ & 96.3$\pm0.0$ & 97.0$\pm0.1$ & 98.6$\pm0.1$ & 96.3$\pm0.0$ & 91.9$\pm0.4$ & 96.3 \\
2. & \xmark & \cmark & \cmark & \xmark & 96.9$\pm0.0$ & 98.6$\pm0.0$ & 95.0$\pm0.1$ & 96.7$\pm0.0$ & 97.1$\pm0.1$ & 98.9$\pm0.0$ & \textbf{96.7}$\pm0.0$ & 92.4$\pm0.5$ & 96.5 \\
3. & \cmark & \xmark & \xmark & \xmark & 96.3$\pm0.0$ & 97.8$\pm0.0$ & 94.9$\pm0.1$ & 95.8$\pm0.0$ & 96.6$\pm0.1$ & 98.4$\pm0.1$ & 95.5$\pm0.1$ & 86.9$\pm0.2$ & 95.3 \\
4. & \cmark & \xmark & \cmark & \xmark & 96.7$\pm0.0$ & 98.6$\pm0.1$ & 95.2$\pm0.1$ & 96.6$\pm0.0$ & 97.0$\pm0.1$ & 98.9$\pm0.0$ & 96.2$\pm0.1$ & 89.9$\pm0.3$ & 96.1 \\
5. & \cmark & \xmark & \cmark & \cmark & 96.8$\pm0.0$ & 98.6$\pm0.0$ & 95.2$\pm0.1$ & 96.7$\pm0.0$ & 97.1$\pm0.1$ & 99.0$\pm0.1$ & 96.3$\pm0.1$ & 90.1$\pm0.2$ & 96.2 \\
6. & \cmark & \cmark & \cmark & \xmark & 96.9$\pm0.0$ & \textbf{98.8}$\pm0.0$ & 95.3$\pm0.1$ & \textbf{97.0}$\pm0.1$ & \textbf{97.3}$\pm0.0$ & \textbf{99.1}$\pm0.1$ & \textbf{96.7}$\pm0.1$ & \textbf{92.6}$\pm0.4$ & \textbf{96.7} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{97.0}$\pm0.1$ & \textbf{98.8}$\pm0.0$ & \textbf{95.4}$\pm0.1$ & \textbf{97.0}$\pm0.1$ & \textbf{97.3}$\pm0.1$ & \textbf{99.1}$\pm0.1$ & \textbf{96.7}$\pm0.1$ & 92.5$\pm0.4$ & \textbf{96.7} \\
\hlineB{4}
\end{tabular}
\begin{tabular}{l|cccc||cccccccc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{9}{c}{\bf BiLSTM-CRF models on UD POS tagging} \\  
\hhline{~|----||---------}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C}  & ar & cs & de & en & es & fr & nl & ta & Avg. \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 10 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 85.5$\pm0.3$ & 81.6$\pm0.8$ & \textbf{82.9}$\pm0.2$ & 77.1$\pm0.0$ & 87.9$\pm0.3$ & 84.9$\pm0.7$ & \textbf{70.7}$\pm0.7$ & 71.5$\pm0.8$ & 80.2 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{86.3}$\pm0.5$ & \textbf{82.0}$\pm0.2$ & 82.5$\pm0.4$ & \textbf{78.9}$\pm0.4$ & \textbf{88.2}$\pm0.3$ & \textbf{85.2}$\pm0.4$ & 70.5$\pm1.1$ & 72.6$\pm0.5$ & \textbf{80.8} \\
3. & \cmark & \xmark & \xmark & \xmark & 79.7$\pm1.2$ & 72.3$\pm0.4$ & 72.6$\pm1.0$ & 69.0$\pm0.3$ & 78.8$\pm0.6$ & 76.7$\pm0.5$ & 62.5$\pm1.4$ & 62.3$\pm0.8$ & 71.7 \\
4. & \cmark & \xmark & \cmark & \xmark & 81.7$\pm0.4$ & 74.2$\pm0.8$ & 74.2$\pm0.8$ & 70.9$\pm0.4$ & 80.7$\pm0.3$ & 77.8$\pm0.7$ & 62.7$\pm0.7$ & 66.4$\pm1.2$ & 73.6 \\
5. & \cmark & \xmark & \cmark & \cmark & 82.0$\pm0.5$ & 74.0$\pm0.8$ & 73.9$\pm0.8$ & 70.6$\pm1.9$ & 81.0$\pm0.4$ & 78.5$\pm0.5$ & 63.6$\pm1.2$ & 66.4$\pm1.2$ & 73.7 \\
6. & \cmark & \cmark & \cmark & \xmark & 85.8$\pm0.5$ & 79.5$\pm0.4$ & 80.8$\pm0.5$ & 75.3$\pm0.4$ & 86.6$\pm0.2$ & 82.2$\pm0.4$ & 70.3$\pm0.8$ & 72.5$\pm0.4$ & 79.1 \\
7. & \cmark & \cmark & \cmark & \cmark & 85.9$\pm0.4$ & 80.0$\pm0.1$ & 80.5$\pm0.7$ & 74.7$\pm0.1$ & 86.4$\pm0.4$ & 82.4$\pm0.9$ & \textbf{70.7}$\pm0.3$ & \textbf{72.8}$\pm0.5$ & 79.2 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 50 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 91.7$\pm0.2$ & 90.5$\pm0.1$ & \textbf{90.9}$\pm0.3$ & 87.6$\pm0.2$ & 93.0$\pm0.1$ & 91.6$\pm0.3$ & 81.8$\pm0.7$ & 85.6$\pm0.5$ & 89.1 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{91.9}$\pm0.2$ & \textbf{91.2}$\pm0.2$ & 90.8$\pm0.1$ & \textbf{87.9}$\pm0.3$ & \textbf{93.5}$\pm0.1$ & 91.8$\pm0.2$ & \textbf{83.2}$\pm0.4$ & \textbf{86.5}$\pm0.3$ & \textbf{89.6} \\
3. & \cmark & \xmark & \xmark & \xmark & 87.4$\pm0.4$ & 84.2$\pm0.7$ & 83.6$\pm0.2$ & 80.1$\pm0.4$ & 88.3$\pm0.5$ & 86.4$\pm0.4$ & 72.6$\pm0.3$ & 76.1$\pm0.7$ & 82.3 \\
4. & \cmark & \xmark & \cmark & \xmark & 89.4$\pm0.4$ & 86.3$\pm0.3$ & 85.3$\pm0.9$ & 81.0$\pm0.1$ & 89.7$\pm0.4$ & 88.4$\pm1.0$ & 74.2$\pm1.6$ & 80.3$\pm0.3$ & 84.3 \\
5. & \cmark & \xmark & \cmark & \cmark & 89.4$\pm0.4$ & 86.6$\pm0.6$ & 85.0$\pm0.6$ & 81.5$\pm0.6$ & 89.6$\pm0.3$ & 88.1$\pm0.5$ & 75.1$\pm0.6$ & 80.7$\pm0.6$ & 84.5 \\
6. & \cmark & \cmark & \cmark & \xmark & 91.5$\pm0.2$ & 90.7$\pm0.1$ & 90.2$\pm0.3$ & 85.7$\pm0.1$ & 92.8$\pm0.5$ & 91.2$\pm0.5$ & 82.1$\pm0.6$ & \textbf{86.5}$\pm0.3$ & 88.8 \\
7. & \cmark & \cmark & \cmark & \cmark & 91.5$\pm0.1$ & 90.7$\pm0.5$ & 90.3$\pm0.3$ & 85.3$\pm0.1$ & 92.4$\pm0.2$ & \textbf{91.9}$\pm0.6$ & 82.5$\pm0.2$ & 86.0$\pm0.7$ & 88.8 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 100 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 93.3$\pm0.1$ & 93.5$\pm0.2$ & \textbf{92.0}$\pm0.3$ & 89.8$\pm0.1$ & 94.0$\pm0.1$ & 94.2$\pm0.2$ & 87.4$\pm0.3$ & 88.3$\pm0.4$ & 91.6 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{93.6}$\pm0.1$ & 93.6$\pm0.1$ & 91.8$\pm0.3$ & \textbf{90.0}$\pm0.1$ & \textbf{94.5}$\pm0.1$ & \textbf{94.5}$\pm0.1$ & \textbf{88.5}$\pm0.1$ & 88.7$\pm0.3$ & \textbf{91.9} \\
3. & \cmark & \xmark & \xmark & \xmark & 90.2$\pm0.2$ & 88.4$\pm0.1$ & 85.2$\pm0.3$ & 84.6$\pm0.2$ & 90.5$\pm0.2$ & 90.0$\pm0.3$ & 78.0$\pm0.7$ & 80.8$\pm0.3$ & 86.0 \\
4. & \cmark & \xmark & \cmark & \xmark & 91.6$\pm0.1$ & 90.6$\pm0.1$ & 87.4$\pm0.3$ & 85.5$\pm0.1$ & 92.5$\pm0.5$ & 91.7$\pm0.2$ & 81.7$\pm0.6$ & 85.2$\pm0.4$ & 88.3 \\
5. & \cmark & \xmark & \cmark & \cmark & 91.8$\pm0.1$ & 91.1$\pm0.5$ & 87.4$\pm0.4$ & 86.1$\pm0.1$ & 92.2$\pm0.1$ & 92.1$\pm0.8$ & 81.2$\pm1.1$ & 85.5$\pm0.2$ & 88.4 \\
6. & \cmark & \cmark & \cmark & \xmark & 93.5$\pm0.2$ & \textbf{93.7}$\pm0.3$ & 91.4$\pm0.2$ & 89.4$\pm0.6$ & 94.3$\pm0.2$ & 94.2$\pm0.2$ & 86.9$\pm0.3$ & \textbf{89.6}$\pm0.4$ & 91.6 \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{93.6}$\pm0.1$ & \textbf{93.7}$\pm0.3$ & 91.7$\pm0.2$ & 89.3$\pm0.6$ & 94.4$\pm0.1$ & 94.3$\pm0.3$ & 87.0$\pm0.8$ & 89.4$\pm0.2$ & 91.7 \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 500 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 95.2$\pm0.1$ & 96.1$\pm0.1$ & 94.1$\pm0.1$ & 92.6$\pm0.1$ & 95.9$\pm0.0$ & 97.0$\pm0.1$ & 92.8$\pm0.2$ & 91.9$\pm0.4$ & 94.4 \\
2. & \xmark & \cmark & \cmark & \xmark & 95.3$\pm0.1$ & \textbf{96.3}$\pm0.1$ & \textbf{94.3}$\pm0.1$ & 92.6$\pm0.1$ & 95.9$\pm0.1$ & 97.2$\pm0.1$ & \textbf{93.3}$\pm0.1$ & 92.5$\pm0.2$ & \textbf{94.7} \\
3. & \cmark & \xmark & \xmark & \xmark & 93.4$\pm0.1$ & 92.6$\pm0.0$ & 89.6$\pm0.2$ & 89.7$\pm0.0$ & 93.8$\pm0.2$ & 95.5$\pm0.1$ & 89.5$\pm0.2$ & 86.5$\pm0.2$ & 91.3 \\
4. & \cmark & \xmark & \cmark & \xmark & 94.5$\pm0.2$ & 94.7$\pm0.2$ & 91.4$\pm0.1$ & 91.0$\pm0.0$ & 95.1$\pm0.1$ & 96.7$\pm0.0$ & 91.3$\pm0.2$ & 89.9$\pm0.3$ & 93.1 \\
5. & \cmark & \xmark & \cmark & \cmark & 94.8$\pm0.1$ & 95.0$\pm0.2$ & 91.5$\pm0.1$ & 91.1$\pm0.1$ & 95.2$\pm0.1$ & 97.0$\pm0.1$ & 91.6$\pm0.1$ & 90.0$\pm0.4$ & 93.3 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{95.5}$\pm0.0$ & 96.2$\pm0.1$ & 93.8$\pm0.1$ & 92.7$\pm0.1$ & 95.9$\pm0.2$ & \textbf{97.5}$\pm0.1$ & \textbf{93.3}$\pm0.1$ & 92.3$\pm0.2$ & \textbf{94.7} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{95.5}$\pm0.1$ & 96.1$\pm0.1$ & 93.9$\pm0.1$ & \textbf{92.8}$\pm0.1$ & \textbf{96.2}$\pm0.1$ & 97.4$\pm0.1$ & \textbf{93.3}$\pm0.2$ & \textbf{92.7}$\pm0.2$ & \textbf{94.7} \\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Low-Resource: 1000 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 95.6$\pm0.0$ & 96.8$\pm0.0$ & \textbf{94.6}$\pm0.1$ & 93.5$\pm0.1$ & 96.3$\pm0.1$ & 97.5$\pm0.1$ & 94.5$\pm0.1$ & 92.0$\pm0.5$ & 95.1 \\
2. & \xmark & \cmark & \cmark & \xmark & 95.8$\pm0.1$ & 96.9$\pm0.0$ & 94.5$\pm0.0$ & 93.8$\pm0.1$ & 96.3$\pm0.1$ & 97.9$\pm0.1$ & 94.8$\pm0.1$ & 91.9$\pm0.4$ & 95.2 \\
3. & \cmark & \xmark & \xmark & \xmark & 94.2$\pm0.1$ & 93.9$\pm0.1$ & 90.9$\pm0.2$ & 91.4$\pm0.0$ & 94.7$\pm0.1$ & 96.7$\pm0.2$ & 92.5$\pm0.1$ & 86.4$\pm0.3$ & 92.6 \\
4. & \cmark & \xmark & \cmark & \xmark & 95.1$\pm0.0$ & 95.9$\pm0.1$ & 92.3$\pm0.1$ & 92.8$\pm0.0$ & 95.9$\pm0.2$ & 97.6$\pm0.2$ & 93.9$\pm0.1$ & 89.7$\pm0.4$ & 94.2 \\
5. & \cmark & \xmark & \cmark & \cmark & 95.2$\pm0.1$ & 96.1$\pm0.1$ & 92.5$\pm0.2$ & 93.3$\pm0.1$ & 96.1$\pm0.1$ & 97.5$\pm0.1$ & 94.0$\pm0.1$ & 89.8$\pm0.4$ & 94.3 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{95.9}$\pm0.0$ & 96.9$\pm0.1$ & 94.4$\pm0.2$ & \textbf{94.2}$\pm0.2$ & \textbf{96.5}$\pm0.1$ & \textbf{98.1}$\pm0.1$ & \textbf{95.0}$\pm0.1$ & \textbf{92.7}$\pm0.2$ & \textbf{95.5} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{95.9}$\pm0.1$ & \textbf{97.0}$\pm0.0$ & 94.5$\pm0.1$ & 94.1$\pm0.1$ & \textbf{96.5}$\pm0.0$ & \textbf{98.1}$\pm0.1$ & \textbf{95.0}$\pm0.1$ & 92.5$\pm0.3$ & \textbf{95.5}\\
\hline\hline
\multicolumn{13}{c}{\bf \textsc{Rich-Resource}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 96.7$\pm0.0$ & 98.6$\pm0.0$ & 95.0$\pm0.1$ & 96.4$\pm0.1$ & 97.0$\pm0.0$ & 98.5$\pm0.1$ & 96.3$\pm0.0$ & 92.1$\pm0.5$ & 96.3 \\
2. & \xmark & \cmark & \cmark & \xmark & 96.9$\pm0.0$ & 98.7$\pm0.0$ & 95.0$\pm0.1$ & 96.7$\pm0.1$ & 97.1$\pm0.0$ & 98.9$\pm0.0$ & 96.6$\pm0.0$ & 92.4$\pm0.4$ & 96.5 \\
3. & \cmark & \xmark & \xmark & \xmark & 96.3$\pm0.0$ & 97.8$\pm0.0$ & 94.9$\pm0.0$ & 95.8$\pm0.1$ & 96.6$\pm0.1$ & 98.4$\pm0.1$ & 95.4$\pm0.1$ & 86.7$\pm0.3$ & 95.2 \\
4. & \cmark & \xmark & \cmark & \xmark & 96.7$\pm0.0$ & 98.6$\pm0.0$ & 95.3$\pm0.1$ & 96.6$\pm0.1$ & 97.0$\pm0.1$ & 99.0$\pm0.0$ & 96.2$\pm0.1$ & 89.8$\pm0.3$ & 96.1 \\
5. & \cmark & \xmark & \cmark & \cmark & 96.8$\pm0.1$ & 98.6$\pm0.0$ & 95.1$\pm0.0$ & 96.7$\pm0.0$ & 97.0$\pm0.1$ & 99.0$\pm0.1$ & 96.3$\pm0.1$ & 90.0$\pm0.6$ & 96.2 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{97.0}$\pm0.0$ & \textbf{98.8}$\pm0.0$ & \textbf{95.4}$\pm0.1$ & 97.0$\pm0.0$ & \textbf{97.3}$\pm0.1$ & \textbf{99.1}$\pm0.1$ & \textbf{96.7}$\pm0.1$ & \textbf{92.7}$\pm0.3$ & \textbf{96.7} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{97.0}$\pm0.0$ & \textbf{98.8}$\pm0.0$ & \textbf{95.4}$\pm0.1$ & \textbf{97.1}$\pm0.0$ & \textbf{97.3}$\pm0.1$ & \textbf{99.1}$\pm0.0$ & \textbf{96.7}$\pm0.1$ & 92.6$\pm0.1$ & \textbf{96.7} \\
\hlineB{4}
\end{tabular}
\begin{tabular}{l|cccc||cc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{3}{c}{\bf MaxEnt models on chunking} \\  
\hhline{~|----||---}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C}  & de & en & Avg. \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 10 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{83.3}$\pm0.6$ & 71.8$\pm0.3$ & 77.6 \\
2. & \xmark & \cmark & \cmark & \xmark & 83.2$\pm0.6$ & \textbf{73.3}$\pm0.6$ & \textbf{78.2} \\
3. & \cmark & \xmark & \xmark & \xmark & 64.9$\pm1.1$ & 65.1$\pm1.0$ & 65.0 \\
4. & \cmark & \xmark & \cmark & \xmark & 66.3$\pm3.0$ & 67.7$\pm0.6$ & 67.0 \\
5. & \cmark & \xmark & \cmark & \cmark & 66.5$\pm1.8$ & 67.0$\pm0.3$ & 66.7 \\
6. & \cmark & \cmark & \cmark & \xmark & 81.3$\pm1.6$ & 70.6$\pm0.1$ & 75.9 \\
7. & \cmark & \cmark & \cmark & \cmark & 81.4$\pm0.9$ & 70.8$\pm0.5$ & 76.1 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 50 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{87.9}$\pm0.3$ & 80.6$\pm0.7$ & 84.3 \\
2. & \xmark & \cmark & \cmark & \xmark & 87.6$\pm0.4$ & \textbf{82.2}$\pm0.0$ & \textbf{84.9} \\
3. & \cmark & \xmark & \xmark & \xmark & 80.5$\pm1.3$ & 74.1$\pm0.2$ & 77.3 \\
4. & \cmark & \xmark & \cmark & \xmark & 80.6$\pm0.8$ & 76.8$\pm0.2$ & 78.7 \\
5. & \cmark & \xmark & \cmark & \cmark & 81.3$\pm0.5$ & 76.2$\pm0.3$ & 78.7 \\
6. & \cmark & \cmark & \cmark & \xmark & 86.2$\pm0.7$ & 80.3$\pm0.3$ & 83.2 \\
7. & \cmark & \cmark & \cmark & \cmark & 86.0$\pm1.0$ & 80.3$\pm0.3$ & 83.1 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 100 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{88.8}$\pm0.3$ & 82.7$\pm0.0$ & 85.8 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{88.8}$\pm0.4$ & \textbf{83.7}$\pm0.0$ & \textbf{86.3} \\
3. & \cmark & \xmark & \xmark & \xmark & 84.2$\pm0.4$ & 75.7$\pm0.4$ & 79.9 \\
4. & \cmark & \xmark & \cmark & \xmark & 84.9$\pm0.5$ & 79.1$\pm0.4$ & 82.0 \\
5. & \cmark & \xmark & \cmark & \cmark & 85.0$\pm0.4$ & 79.3$\pm0.2$ & 82.2 \\
6. & \cmark & \cmark & \cmark & \xmark & 88.3$\pm0.4$ & 82.3$\pm0.2$ & 85.3 \\
7. & \cmark & \cmark & \cmark & \cmark & 88.4$\pm0.3$ & 82.4$\pm0.0$ & 85.4 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 500 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 91.3$\pm0.1$ & 86.2$\pm0.2$ & 88.7 \\
2. & \xmark & \cmark & \cmark & \xmark & 91.2$\pm0.1$ & \textbf{86.8}$\pm0.0$ & \textbf{89.0} \\
3. & \cmark & \xmark & \xmark & \xmark & 89.7$\pm0.1$ & 82.7$\pm0.1$ & 86.2 \\
4. & \cmark & \xmark & \cmark & \xmark & 90.5$\pm0.1$ & 84.9$\pm0.2$ & 87.7 \\
5. & \cmark & \xmark & \cmark & \cmark & 90.3$\pm0.3$ & 85.2$\pm0.0$ & 87.8 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{91.4}$\pm0.1$ & 86.6$\pm0.0$ & \textbf{89.0} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{91.4}$\pm0.1$ & 86.7$\pm0.1$ & \textbf{89.0} \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 1000 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{92.2}$\pm0.1$ & 86.6$\pm0.1$ & 89.4 \\
2. & \xmark & \cmark & \cmark & \xmark & 92.1$\pm0.1$ & \textbf{87.1}$\pm0.1$ & \textbf{89.6} \\
3. & \cmark & \xmark & \xmark & \xmark & 90.6$\pm0.1$ & 84.0$\pm0.1$ & 87.3 \\
4. & \cmark & \xmark & \cmark & \xmark & 91.4$\pm0.1$ & 85.7$\pm0.1$ & 88.6 \\
5. & \cmark & \xmark & \cmark & \cmark & 91.5$\pm0.2$ & 86.0$\pm0.1$ & 88.7 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{92.2}$\pm0.1$ & \textbf{87.1}$\pm0.1$ & \textbf{89.6} \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{92.2}$\pm0.1$ & \textbf{87.1}$\pm0.2$ & \textbf{89.6} \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Rich-Resource}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 94.1$\pm0.1$ & 90.5$\pm0.0$ & 92.3 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{94.2}$\pm0.1$ & \textbf{91.7}$\pm0.1$ & \textbf{92.9} \\
3. & \cmark & \xmark & \xmark & \xmark & 93.0$\pm0.1$ & 89.4$\pm0.0$ & 91.2 \\
4. & \cmark & \xmark & \cmark & \xmark & 93.6$\pm0.1$ & 91.3$\pm0.1$ & 92.5 \\
5. & \cmark & \xmark & \cmark & \cmark & 93.8$\pm0.1$ & 91.4$\pm0.0$ & 92.6 \\
6. & \cmark & \cmark & \cmark & \xmark & 94.0$\pm0.1$ & \textbf{91.7}$\pm0.0$ & \textbf{92.9} \\
7. & \cmark & \cmark & \cmark & \cmark & 94.1$\pm0.1$ & 91.6$\pm0.1$ & \textbf{92.9} \\
\hlineB{4}
\end{tabular}
\begin{tabular}{l|cccc||cc|c}
\hlineB{4}
& \multicolumn{4}{c||}{\bf \textsc{Embeddings}} & \multicolumn{3}{c}{\bf CRF models on chunking} \\  
\hhline{~|----||---}
 &  \textbf{M} & \textbf{F} & \textbf{W} & \textbf{C}  & de & en & Avg. \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 10 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{83.0}$\pm0.8$ & 70.1$\pm0.1$ & \textbf{76.5} \\
2. & \xmark & \cmark & \cmark & \xmark & 82.6$\pm1.1$ & \textbf{70.5}$\pm0.1$ & \textbf{76.5} \\
3. & \cmark & \xmark & \xmark & \xmark & 68.0$\pm2.1$ & 62.9$\pm1.2$ & 65.4 \\
4. & \cmark & \xmark & \cmark & \xmark & 71.2$\pm1.8$ & 62.1$\pm0.6$ & 66.6 \\
5. & \cmark & \xmark & \cmark & \cmark & 71.0$\pm1.0$ & 61.2$\pm0.8$ & 66.1 \\
6. & \cmark & \cmark & \cmark & \xmark & 81.2$\pm0.9$ & 64.9$\pm3.2$ & 73.0 \\
7. & \cmark & \cmark & \cmark & \cmark & 81.3$\pm0.8$ & 66.3$\pm2.9$ & 73.8 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 50 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{88.0}$\pm0.4$ & 79.9$\pm0.2$ & 84.0 \\
2. & \xmark & \cmark & \cmark & \xmark & 87.9$\pm0.3$ & \textbf{80.9}$\pm0.4$ & \textbf{84.4} \\
3. & \cmark & \xmark & \xmark & \xmark & 80.8$\pm0.8$ & 68.7$\pm0.7$ & 74.8 \\
4. & \cmark & \xmark & \cmark & \xmark & 82.8$\pm1.2$ & 71.1$\pm1.1$ & 76.9 \\
5. & \cmark & \xmark & \cmark & \cmark & 83.0$\pm1.5$ & 71.4$\pm1.1$ & 77.2 \\
6. & \cmark & \cmark & \cmark & \xmark & 86.2$\pm1.3$ & 73.6$\pm0.6$ & 79.9 \\
7. & \cmark & \cmark & \cmark & \cmark & 86.5$\pm0.5$ & 74.2$\pm1.4$ & 80.3 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 100 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{89.0}$\pm0.5$ & \textbf{82.9}$\pm0.5$ & \textbf{85.9} \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{89.0}$\pm0.4$ & 82.6$\pm0.2$ & 85.8 \\
3. & \cmark & \xmark & \xmark & \xmark & 84.7$\pm0.5$ & 74.8$\pm0.6$ & 79.8 \\
4. & \cmark & \xmark & \cmark & \xmark & 86.0$\pm0.4$ & 75.4$\pm1.1$ & 80.7 \\
5. & \cmark & \xmark & \cmark & \cmark & 86.1$\pm0.4$ & 74.6$\pm1.6$ & 80.4 \\
6. & \cmark & \cmark & \cmark & \xmark & \textbf{89.0}$\pm0.6$ & 79.7$\pm0.5$ & 84.3 \\
7. & \cmark & \cmark & \cmark & \cmark & 88.3$\pm0.7$ & 77.7$\pm0.6$ & 83.0 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 500 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 91.5$\pm0.2$ & 86.1$\pm0.2$ & 88.8 \\
2. & \xmark & \cmark & \cmark & \xmark & 91.4$\pm0.1$ & \textbf{87.1}$\pm0.1$ & \textbf{89.3} \\
3. & \cmark & \xmark & \xmark & \xmark & 90.1$\pm0.2$ & 83.3$\pm0.3$ & 86.7 \\
4. & \cmark & \xmark & \cmark & \xmark & 90.8$\pm0.1$ & 84.8$\pm0.2$ & 87.8 \\
5. & \cmark & \xmark & \cmark & \cmark & 90.8$\pm0.1$ & 84.8$\pm0.2$ & 87.8 \\
6. & \cmark & \cmark & \cmark & \xmark & 91.5$\pm0.1$ & 86.1$\pm0.1$ & 88.8 \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{91.6}$\pm0.1$ & 85.9$\pm0.3$ & 88.7 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Low-Resource: 1000 Sentences}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & 92.4$\pm0.1$ & 86.7$\pm0.2$ & 89.6 \\
2. & \xmark & \cmark & \cmark & \xmark & 92.4$\pm0.1$ & \textbf{87.2}$\pm0.2$ & \textbf{89.8} \\
3. & \cmark & \xmark & \xmark & \xmark & 91.0$\pm0.0$ & 84.0$\pm0.0$ & 87.5 \\
4. & \cmark & \xmark & \cmark & \xmark & 91.5$\pm0.1$ & 85.6$\pm0.2$ & 88.6 \\
5. & \cmark & \xmark & \cmark & \cmark & 91.7$\pm0.2$ & 85.9$\pm0.1$ & 88.8 \\
6. & \cmark & \cmark & \cmark & \xmark & 92.4$\pm0.1$ & 86.9$\pm0.1$ & 89.6 \\
7. & \cmark & \cmark & \cmark & \cmark & \textbf{92.5}$\pm0.1$ & 86.8$\pm0.1$ & 89.7 \\
\hline\hline
\multicolumn{8}{c}{\bf \textsc{Rich-Resource}}\\
\hline
1. & \xmark & \cmark & \xmark & \xmark & \textbf{94.4}$\pm0.0$ & 91.0$\pm0.1$ & 92.7 \\
2. & \xmark & \cmark & \cmark & \xmark & \textbf{94.4}$\pm0.1$ & \textbf{92.0}$\pm0.0$ & \textbf{93.2} \\
3. & \cmark & \xmark & \xmark & \xmark & 93.2$\pm0.1$ & 90.2$\pm0.1$ & 91.7 \\
4. & \cmark & \xmark & \cmark & \xmark & 93.8$\pm0.1$ & 91.7$\pm0.0$ & 92.8 \\
5. & \cmark & \xmark & \cmark & \cmark & 94.0$\pm0.1$ & 91.7$\pm0.0$ & 92.8 \\
6. & \cmark & \cmark & \cmark & \xmark & 94.2$\pm0.1$ & 91.8$\pm0.0$ & 93.0 \\
7. & \cmark & \cmark & \cmark & \cmark & 94.3$\pm0.1$ & 91.9$\pm0.1$ & 93.1 \\

\hlineB{4}
\end{tabular}
\begin{tabular}{ccccc||cccccccc|c}
\hlineB{4}
\multicolumn{5}{c||}{\bf \textsc{Embeddings}} & \multicolumn{9}{c}{\bf Languages} \\  
% \hhline{-----||--------|-}
 \hline\hline
\multirow{2}{*}{\textbf{M}} & \multirow{2}{*}{\textbf{F}} & \multirow{2}{*}{\textbf{W}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{MF}} & \multicolumn{9}{c}{\bf \textsc{NER}}\\
\hhline{~~~~~||--------|-}
 &  &  &  &  & ar & cs & de & en & es & fr & nl & ta & Avg. \\
 \hline
\cmark & \cmark & \cmark & \cmark & \xmark & 84.6$\pm0.2$ & 88.4$\pm0.2$ & \textbf{85.5}$\pm0.3$ & 81.7$\pm0.2$ & \textbf{90.6}$\pm0.2$ & \textbf{88.4}$\pm0.5$ & \textbf{90.1}$\pm0.3$ & \textbf{85.5}$\pm0.3$ & \textbf{86.8} \\
\cmark & \xmark & \cmark & \cmark & \cmark & 83.6$\pm0.8$ & 87.7$\pm0.3$ & 84.2$\pm0.3$ & 81.4$\pm0.1$ & 90.0$\pm0.1$ & 87.9$\pm0.1$ & 89.9$\pm0.4$ & 84.2$\pm0.2$ & 86.1 \\
\cmark & \cmark & \cmark & \cmark & \cmark & \textbf{84.8}$\pm0.5$ & \textbf{88.6}$\pm0.2$ & 85.1$\pm0.3$ & \textbf{82.0}$\pm0.2$ & 90.3$\pm0.4$ & 88.1$\pm0.3$ & \textbf{90.1}$\pm0.2$ & 85.3$\pm0.3$ & \textbf{86.8} \\
\hline\hline
& & & & & \multicolumn{9}{c}{\bf \textsc{POS Tagging}}\\
\hhline{~~~~~||--------|-}
 &  &  &  &  &  ar & cs & de & en & es & fr & nl & ta & Avg. \\
 \hline
\cmark & \cmark & \cmark & \cmark & \xmark & \textbf{97.0}$\pm0.1$ & \textbf{98.8}$\pm0.0$ & \textbf{95.4}$\pm0.1$ & \textbf{97.0}$\pm0.1$ & \textbf{97.3}$\pm0.1$ & \textbf{99.1}$\pm0.1$ & \textbf{96.7}$\pm0.1$ & 92.5$\pm0.4$ & \textbf{96.7} \\
\cmark & \xmark & \cmark & \cmark & \cmark & 96.8$\pm0.0$ & 98.7$\pm0.0$ & 95.2$\pm0.1$ & 96.6$\pm0.1$ & 97.2$\pm0.0$ & 99.0$\pm0.0$ & 96.5$\pm0.1$ & 91.2$\pm0.3$ & 96.4 \\
\cmark & \cmark & \cmark & \cmark & \cmark & \textbf{97.0}$\pm0.0$ & \textbf{98.8}$\pm0.0$ & 95.3$\pm0.0$ & 96.9$\pm0.1$ & \textbf{97.3}$\pm0.1$ & \textbf{99.1}$\pm0.0$ & \textbf{96.7}$\pm0.1$ & \textbf{92.7}$\pm0.5$ & \textbf{96.7} \\
\hline\hline
& & & & & \multicolumn{9}{c}{\bf \textsc{Chunking}}\\
\hhline{~~~~~||--------|-}
 &  &  &  &  & de & en & &  &  &  &  &  &  Avg.\\
 \hline
\cmark & \cmark & \cmark & \cmark & \xmark & 94.0$\pm0.0$ & 91.5$\pm0.0$ &  &  &  &  &  &  & 92.8 \\
\cmark & \xmark & \cmark & \cmark & \cmark & 94.1$\pm0.1$ & 91.6$\pm0.1$  & &  &  &  &  & & \textbf{92.9} \\
\cmark & \cmark & \cmark & \cmark & \cmark & \textbf{94.2}$\pm0.1$ & \textbf{91.7}$\pm0.1$ & &  &  &  &  &  & \textbf{92.9}\\ 
\hlineB{4}
\end{tabular}
